Computational Consequences of Neglected First-Order van der Waals Forces

We have computed the widely neglected first-order interaction between neutral atoms. At interatomic separations typical of condensed media, it is nearly equal to the 1/r^6 second-order London energy inferred from interactions in gasses. Our results, without the exchange forces that lead to covalent bonding, suggest that the quality of non-bonding attraction between neutral atoms of molecules in condensed media differs from the 1/r^6 form usually ascribed to it. If we add first-order and all second-order terms, we obtain energies nearly five times the 1/r^6 London energies which dominate only at the atomic separations found in gasses. For computation, we propose a practical, accurate form of energy to replace the qualitatively inaccurate Lennard-Jones and harmonic forms casually assumed to hold at the interatomic separations found in condensed media.

==> E2.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(1668,680){\makebox(0,0)[l]{\textbf{H-H}}}%
\put(972,1837){\makebox(0,0)[l]{\(kT\)}}%
\put(885,1061){\makebox(0,0)[l]{\(V\)}}%
\put(1103,1289){\makebox(0,0)[l]{\(\Delta E\)}}%
\put(624,1487){\makebox(0,0)[l]{\(\Delta E_L\)}}%
\put(485,1692){\makebox(0,0)[l]{\(\Delta E_1\)}}%
\put(1320,50){\makebox(0,0){\(r/a_0\)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\)(eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 5}}%
\put(1755,200){\makebox(0,0){ 4.5}}%
\put(1320,200){\makebox(0,0){ 4}}%
\put(885,200){\makebox(0,0){ 3.5}}%
\put(450,200){\makebox(0,0){ 3}}%
\put(400,1822){\makebox(0,0)[r]{ 0}}%
\put(400,1517){\makebox(0,0)[r]{-0.2}}%
\put(400,1213){\makebox(0,0)[r]{-0.4}}%
\put(400,909){\makebox(0,0)[r]{-0.6}}%
\put(400,604){\makebox(0,0)[r]{-0.8}}%
\put(400,300){\makebox(0,0)[r]{-1}}%
\includegraphics{E2}
\end{picture}


==> KR2.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(718,778){\makebox(0,0)[l]{\(V\)}}%
\put(1086,1443){\makebox(0,0)[l]{\(V_{LJ}\)}}%
\put(1699,778){\makebox(0,0)[l]{\textbf{Kr-Kr}}}%
\put(1270,50){\makebox(0,0){\(r\) (\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\) (eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2067,200){\makebox(0,0){ 3.4}}%
\put(1822,200){\makebox(0,0){ 3.2}}%
\put(1577,200){\makebox(0,0){ 3}}%
\put(1331,200){\makebox(0,0){ 2.8}}%
\put(1086,200){\makebox(0,0){ 2.6}}%
\put(841,200){\makebox(0,0){ 2.4}}%
\put(595,200){\makebox(0,0){ 2.2}}%
\put(350,200){\makebox(0,0){ 2}}%
\put(300,1974){\makebox(0,0)[r]{ 6}}%
\put(300,1708){\makebox(0,0)[r]{ 5}}%
\put(300,1443){\makebox(0,0)[r]{ 4}}%
\put(300,1177){\makebox(0,0)[r]{ 3}}%
\put(300,911){\makebox(0,0)[r]{ 2}}%
\put(300,645){\makebox(0,0)[r]{ 1}}%
\put(300,380){\makebox(0,0)[r]{ 0}}%
\includegraphics{KR2}
\end{picture}


==> KR237.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(1575,1708){\makebox(0,0)[l]{\(V\)}}%
\put(1575,1289){\makebox(0,0)[l]{\(V_{LJ}\)}}%
\put(1616,680){\makebox(0,0)[l]{\textbf{Kr-Kr}}}%
\put(1370,50){\makebox(0,0){\(r\) (\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\) (eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 7}}%
\put(1985,200){\makebox(0,0){ 6.5}}%
\put(1780,200){\makebox(0,0){ 6}}%
\put(1575,200){\makebox(0,0){ 5.5}}%
\put(1370,200){\makebox(0,0){ 5}}%
\put(1165,200){\makebox(0,0){ 4.5}}%
\put(960,200){\makebox(0,0){ 4}}%
\put(755,200){\makebox(0,0){ 3.5}}%
\put(550,200){\makebox(0,0){ 3}}%
\put(500,1822){\makebox(0,0)[r]{ 0}}%
\put(500,1441){\makebox(0,0)[r]{-0.005}}%
\put(500,1061){\makebox(0,0)[r]{-0.01}}%
\put(500,680){\makebox(0,0)[r]{-0.015}}%
\put(500,300){\makebox(0,0)[r]{-0.02}}%
\includegraphics{KR237}
\end{picture}


==> RKR.tex <==
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(2340,2073)(0,0)%
\put(957,1723){\makebox(0,0)[l]{\(V_H\)}}%
\put(976,802){\makebox(0,0)[l]{\(V\)}}%
\put(1638,719){\makebox(0,0)[l]{\textbf{H}\(\mathbf{_2}\)}}%
\put(1270,50){\makebox(0,0){\(r\) (\AA)}}%
\put(100,1137){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{\(E\) (eV)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(2190,200){\makebox(0,0){ 5}}%
\put(1822,200){\makebox(0,0){ 4}}%
\put(1454,200){\makebox(0,0){ 3}}%
\put(1086,200){\makebox(0,0){ 2}}%
\put(718,200){\makebox(0,0){ 1}}%
\put(350,200){\makebox(0,0){ 0}}%
\put(300,1807){\makebox(0,0)[r]{ 4}}%
\put(300,1472){\makebox(0,0)[r]{ 2}}%
\put(300,1137){\makebox(0,0)[r]{ 0}}%
\put(300,802){\makebox(0,0)[r]{-2}}%
\put(300,467){\makebox(0,0)[r]{-4}}%
\includegraphics{RKR}
\end{picture}

